Merging NLO Multi-jet Calculations with Improved Unitarization

We present an algorithm to combine multiple matrix elements at LO and NLO with a parton shower. We build on the unitarized merging paradigm. The inclusion of higher orders and multiplicities reduce the scale uncertainties for observables sensitive to hard emissions, while preserving the features of inclusive quantities. The combination allows further soft and collinear emissions to be predicted by the all-order parton shower approximation. We inspect the impact of terms that are formally but not parametrically negligible. We present results for a number of collider observables where multiple jets are observed, either on their own or in the presence of additional uncoloured particles. The algorithm is implemented in the event generator Herwig.

==> minusl.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1383){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,2061){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,3418){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,4097){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1714,484){\makebox(0,0){\strut{} 5}}%
      \put(2350,484){\makebox(0,0){\strut{} 10}}%
      \put(2986,484){\makebox(0,0){\strut{} 15}}%
      \put(3622,484){\makebox(0,0){\strut{} 20}}%
      \put(4259,484){\makebox(0,0){\strut{} 25}}%
      \put(4895,484){\makebox(0,0){\strut{} 30}}%
      \put(5531,484){\makebox(0,0){\strut{} 35}}%
      \put(6167,484){\makebox(0,0){\strut{} 40}}%
      \put(6803,484){\makebox(0,0){\strut{} 45}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta^{Q_0}_{p_T}$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$p_T$ [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5312,3253){\makebox(0,0)[r]{\strut{}5 tries}}%
      \csname LTb\endcsname%
      \put(5312,2923){\makebox(0,0)[r]{\strut{}100 tries}}%
      \csname LTb\endcsname%
      \put(5312,2593){\makebox(0,0)[r]{\strut{}1000 tries}}%
      \csname LTb\endcsname%
      \put(5312,2263){\makebox(0,0)[r]{\strut{}sampled}}%
      \csname LTb\endcsname%
      \put(5312,1933){\makebox(0,0)[r]{\strut{}5 tries Bezier}}%
      \csname LTb\endcsname%
      \put(5312,1603){\makebox(0,0)[r]{\strut{}100 tries Bezier}}%
      \csname LTb\endcsname%
      \put(5312,1273){\makebox(0,0)[r]{\strut{}1000 tries Bezier}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{minuslpdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

